Dehn Surgery Equivalence Relations on Three-Manifolds

When can one 3-manifold be transformed to another by a finite sequence of Dehn surgeries which are restricted to preserve the first homology of the manifolds ? What is the resulting equivalence relation on 3-manifolds ? What if the surgery circle is further restricted to lie more deeply in the lower central series of the fundamental group ? We answer these questions. It is shown that many of these questions have answers in terms of classical toplogical invariants. Relations with Heegard splittings and the Torelli group are discussed. This is also related to whether or not one 3-manifold may be obtained from another by Dehn surgery on a link of restricted type. These equivalence relations form the philosophical basis of the authors joint work with Paul Melvin on a theory of finite type invariants for arbitrary 3-manifolds.

==> (inline-ps-0) <==
postscript
   #1 #2 moveto currentpoint translate #5 rotate
   #4 setlinewidth #3 0 rlineto stroke 
